NCCLbpf: Verified, Composable Policy Execution for GPU Collective Communication

NCCL is the de facto standard for collective GPU communication in large-scale distributed training, relying heavily on plugins to customize runtime behavior. However, these plugins execute as unverified native code within NCCL's address space, risking job crashes, silent state corruption, and downtime from restarts during policy updates. Inspired by kernel extensibility models, we introduce NCCLbpf, a verified, high-performance extension framework embedding a userspace eBPF runtime directly into NCCL's existing plugin interfaces, without modifying NCCL itself. NCCLbpf offers load-time static verification to prevent unsafe plugin execution, structured cross-plugin maps enabling composable policies and closed-loop adaptation, and atomic policy hot-reloads eliminating downtime previously required for policy updates. Evaluations on 8x NVIDIA B300 GPUs connected via NVLink demonstrate that NCCLbpf imposes just 80-130 ns overhead per tuner decision (less than 0.03% of collective latency), prevents all tested unsafe plugin behaviors at load-time, and enables a message-size-aware eBPF policy that improves AllReduce throughput by up to 27% over NCCL's default in the 4-128 MiB range.

==> figures/architecture.tex <==
% Architecture figure — designed for figure* (full textwidth, ~4.5cm tall)
% Use clip to ensure nothing extends beyond the bounding box
\begin{tikzpicture}[font=\small, >=Latex,
  every node/.style={inner sep=4pt}]

  % In sigconf, \textwidth ~ 17.78cm. Use 17.0cm for safe margin.
  \pgfmathsetmacro{\fw}{16.5}

  % --- Outer NCCL process box ---
  \draw[nccl soft box, fill=black!1] (0,0) rectangle (\fw cm,4.5cm);
  \node[anchor=north west, font=\small\bfseries] at (0.2cm,4.35cm) {NCCL process};

  % NCCL Core block (left)
  \node[nccl box, fill=ncclblue!9, minimum width=2.6cm, minimum height=2.8cm]
    (core) at (1.7cm, 2.1cm) {};
  \node[font=\small\bfseries] at (1.7cm, 2.6cm) {NCCL Core};
  \node[font=\footnotesize, text=ncclslate] at (1.7cm, 2.0cm) {collectives,};
  \node[font=\footnotesize, text=ncclslate] at (1.7cm, 1.6cm) {transports};

  % Tuner Adapter
  \node[nccl box, fill=ncclblue!9, minimum width=2.5cm, minimum height=1.0cm]
    (tuner) at (5.0cm, 3.1cm) {};
  \node[font=\small\bfseries] at (5.0cm, 3.3cm) {Tuner Adapter};
  \node[font=\footnotesize, text=ncclslate] at (5.0cm, 2.85cm) {\texttt{getCollInfo()}};

  % Profiler Adapter
  \node[nccl box, fill=ncclteal!12, minimum width=2.5cm, minimum height=1.0cm]
    (prof) at (5.0cm, 1.1cm) {};
  \node[font=\small\bfseries] at (5.0cm, 1.35cm) {Profiler Adapter};
  \node[font=\footnotesize, text=ncclslate] at (5.0cm, 0.9cm) {event callbacks};

  % Arrows: Core -> Adapters
  \draw[nccl flow] (core.east |- tuner) -- node[above, font=\footnotesize, text=ncclslate] {metadata} (tuner.west);
  \draw[nccl feedback] (core.east |- prof) -- node[above, font=\footnotesize, text=ncclslate] {timestamps} (prof.west);

  % bpftime runtime box
  \draw[nccl soft box, fill=ncclblue!4, draw=ncclblue!40]
    (7.0cm, 0.25cm) rectangle (12.0cm, 4.1cm);
  \node[anchor=north west, font=\small\bfseries, text=ncclink] at (7.2cm, 3.95cm)
    {bpftime runtime};
  \node[font=\footnotesize, text=ncclslate] at (9.5cm, 3.5cm)
    {verifier, JIT, maps, helpers};

  % Shared maps
  \node[nccl chip, fill=ncclgold!15, draw=ncclgold!70!black, minimum width=4.2cm]
    (maps) at (9.5cm, 2.7cm) {\footnotesize\texttt{telemetry / config maps}};

  % Tuner policy
  \node[nccl box, fill=ncclblue!12, minimum width=4.2cm, minimum height=0.65cm]
    (tunpol) at (9.5cm, 1.8cm) {};
  \node[font=\small\bfseries] at (9.5cm, 1.8cm) {Tuner eBPF policy};

  % Profiler policy
  \node[nccl box, fill=ncclteal!12, minimum width=4.2cm, minimum height=0.65cm]
    (profpol) at (9.5cm, 0.85cm) {};
  \node[font=\small\bfseries] at (9.5cm, 0.85cm) {Profiler eBPF policy};

  % Arrows: Adapters -> bpftime policies
  \draw[nccl flow] (tuner.east) -- (tunpol.west);
  \draw[nccl feedback] (prof.east) -- (profpol.west);

  % Decision arrow back
  \draw[nccl flow, dashed] ([yshift=3pt]tunpol.west) -- node[above, font=\footnotesize, text=ncclslate, pos=0.5] {decision} ([yshift=3pt]tuner.east);

  % Map arrows (profiler writes, tuner reads)
  \draw[nccl feedback, shorten >=1pt] ([xshift=-0.5cm]profpol.north) -- node[left, font=\footnotesize, text=ncclslate] {write} ([xshift=-0.5cm]maps.south);
  \draw[nccl flow, shorten >=1pt] ([xshift=0.5cm]maps.south) -- node[right, font=\footnotesize, text=ncclslate] {read} ([xshift=0.5cm]tunpol.north);

  % policy.bpf.o (external load) — right side within box
  \node[nccl chip, fill=white, minimum width=1.8cm]
    (elf) at (13.8cm, 3.3cm) {\footnotesize\texttt{policy.bpf.o}};
  \draw[nccl flow] (elf.west) -- node[above, font=\footnotesize, text=ncclslate] {load} (12.0cm, 3.3cm);

  % Hot-reload annotation
  \node[nccl chip, fill=ncclgreen!18, draw=ncclgreen!80!black, minimum width=1.8cm]
    (reload) at (13.8cm, 1.8cm) {\footnotesize hot-reload};
  \draw[nccl alert] (reload.west) -- (12.0cm, 1.8cm);

\end{tikzpicture}%

